Sampling on Metric Graphs

Metric graphs are structures obtained by associating edges in a standard graph with segments of the real line and gluing these segments at the vertices of the graph. The resulting structure has a natural metric that allows for the study of differential operators and stochastic processes on the graph. Brownian motions in these domains have been extensively studied theoretically using their generators. However, less work has been done on practical algorithms for simulating these processes. We introduce the first algorithm for simulating Brownian motions on metric graphs through a timestep splitting Euler-Maruyama-based discretization of their corresponding stochastic differential equation. By applying this scheme to Langevin diffusions on metric graphs, we also obtain the first algorithm for sampling on metric graphs. We provide theoretical guarantees on the number of timestep splittings required for the algorithm to converge to the underlying stochastic process. We also show that the exit probabilities of the simulated particle converge to the vertex-edge jump probabilities of the underlying stochastic differential equation as the timestep goes to zero. Finally, since this method is highly parallelizable, we provide fast, memory-aware implementations of our algorithm in the form of custom CUDA kernels that are up to ~8000x faster than a GPU implementation using PyTorch on simple star metric graphs. Beyond simple star graphs, we benchmark our algorithm on a real cortical vascular network extracted from a DuMuX tissue-perfusion model for tracer transport. Our algorithm is able to run stable simulations with timesteps significantly larger than the stable limit of the finite volume method used in DuMuX while also achieving speedups of up to ~1500x.

==> step1.tikz <==
\begin{tikzpicture}[scale=\algstepscale]
  % Make sure everything fits into (-7, -3) to (8, 3)
  \useasboundingbox (-7,-3) rectangle (8,3);

  % Step index on the far left
  \node[anchor=west] at (-9.5,0) {1.};

  % Vertex fixed at (-3,0)
  \node[circle, fill=black, inner sep=3pt] (v) at (-3,0) {};
  \node[anchor=north] at (v.south) {$ \ v$};

  % Draw three edges
  \draw[line width=3pt, ->] (v) -- (-3+3,0);           % Horizontal edge (to (0,0))
  \draw[line width=3pt, ->] (v) -- (-4.5,2.598);       % Top edge
  \draw[line width=3pt, ->] (v) -- (-4.5,-2.598);      % Bottom edge

  % Highlight the horizontal edge in green
  \draw[line width=3pt, ->, green] (v) -- (0,0);

  % Particle on the green edge (originally was (2,0) rel to vertex at (0,0))
  % Now shifted by -3 in x, so it's at (-1,0)
  \filldraw[blue] (-1,0) circle (4.75pt);
  \node[anchor=north] at (-1, 0) {$(e, X_t)$};

  % Caption to the right, with extra space
  \node[anchor=west] at (2,0) {Particle on edge $e$};
\end{tikzpicture}


==> step2.tikz <==
\begin{tikzpicture}[scale=\algstepscale]
  \useasboundingbox (-7,-3) rectangle (8,3);

  % Step index
  \node[anchor=west] at (-9.5,0) {2.};

  % Vertex at (-3,0)
  \node[circle, fill=black, inner sep=3pt] (v) at (-3,0) {};
  \node[anchor=north] at (v.south) {$ \ v$};

  % Draw all edges
  \draw[line width=3pt, ->] (v) -- (0,0);         % Horizontal
  \draw[line width=3pt, ->] (v) -- (-4.5,2.598);  % Top
  \draw[line width=3pt, ->] (v) -- (-4.5,-2.598); % Bottom

  % Highlight the full horizontal edge in green
  \draw[line width=3pt, ->, green] (v) -- (0,0);

  % Red dotted arrow for the full EM step
  \draw[line width=3pt, ->, red, dotted] (-1,0) -- (-4.5,0);

  % Annotate fraction
  \node[above] at ($(-1,0)!0.5!(v)$) {$\alpha \,\dt$};
  \node[above] at ($(v)!0.5!(-7.5,0.5)$) {$\pars{1-\alpha}\,\dt$};

  % Particle at the vertex
  \filldraw[blue] (v) circle (4.75pt);

  % Caption on the right
  \node[anchor=west] at (2,0) {};
  \node[anchor=west, align=left] at (2,0)
  {Partial EM step \\
    \\
    Find $\alpha < 1$ such that\\
    $ X_t + \mu_e \ \alpha {\color{blue}\dt} + \sigma_e \noise_t \sqrt{ \alpha {\color{blue}\dt}}$\\
    is at the vertex $ v $
  };
\end{tikzpicture}


==> step3.tikz <==
\begin{tikzpicture}[scale=\algstepscale]
  \useasboundingbox (-7,-3) rectangle (8,3);

  % Step index
  \node[anchor=west] at (-9.5,0) {3.};

  % Vertex at (-3,0)
  \node[circle, fill=black, inner sep=3pt] (v) at (-3,0) {};
  \node[anchor=north] at (v.south) {$ \ v$};

  % Draw edges
  \draw[line width=3pt, ->] (v) -- (0,0);
  \draw[line width=3pt, ->] (v) -- (-4.5,2.598);
  \draw[line width=3pt, ->] (v) -- (-4.5,-2.598);

  % Highlight the jump edge in green
  \draw[line width=3pt, ->, green] (v) -- (-4.5,2.598);

  % Particle remains at the vertex
  \filldraw[blue] (v) circle (4.75pt);

  % <<< Modified curved arrow (blue, dotted, bending outward) >>>
  % \draw[line width=2pt, blue, dotted, ->, bend right=30] (-1,0) to (-3.75,1.299);
  \draw[blue, dotted, line width=2pt, ->, bend right=30]
  (-1,0) coordinate (start)
  to
  (-3.75,1.299) coordinate[pos=0.5] (mid)  % <-- midpoint
  coordinate (end);

  \begin{scope}[shift={(-2, 1.5)}] % centre the dice on (mid)
    % Rounded square
    \draw[fill=white, line width=0.5pt, rounded corners=0.05cm]
    (-0.25,-0.25) rectangle (0.25,0.25);
    % Three diagonal pips
    \fill (-0.15,  0.15) circle (0.04cm);
    \fill ( 0.00,  0.00) circle (0.04cm);
    \fill ( 0.15, -0.15) circle (0.04cm);
  \end{scope}

  % Caption to the right
  \node[anchor=west, align=left] at (2,0)
  {Jump to new edge\\
    with distribution $ \jumpprob_{v} $};
\end{tikzpicture}


==> step4.tikz <==
\begin{tikzpicture}[scale=\algstepscale]
  \useasboundingbox (-7,-3) rectangle (8,3);

  % Step index
  \node[anchor=west] at (-9.5,0) {4.};

  % Vertex at (-3,0)
  \node[circle, fill=black, inner sep=3pt] (v) at (-3,0) {};
  \node[anchor=north] at (v.south) {$ \ v$};

  % Draw edges
  \draw[line width=3pt, ->] (v) -- (0,0);
  \draw[line width=3pt, ->] (v) -- (-4.5,2.598);
  \draw[line width=3pt, ->] (v) -- (-4.5,-2.598);

  % Highlight the new edge in green
  \draw[line width=3pt, ->, green] (v) -- (-4.5,2.598);

  % Draw green arrow for the remainder of EM step
  \draw[line width=3pt, ->, red, dotted] (v) -- (-3.75,1.299);
  \filldraw[blue] (-3.75,1.299) circle (4.75pt);
  \node[anchor=west] at (-3.15,1.299) {$(\newedge, X_{t + \dt}) \ $};

  % Remainder annotation
  \node[above] at ($(v)!0.5!(-7.5,0)$) {$\pars{1-\alpha}\,\dt$};

  % Caption with line break
  \node[anchor=west, align=left] at (2,0)
  {Remainder of EM step\\
    (if vertex hit again, repeat 2)};
\end{tikzpicture}

